Optimal Transmit Antenna Deployment and Power Allocation for Wireless Power Supply in an Indoor Space

As Internet of Things (IoT) devices proliferate, sustainable methods for powering them are becoming indispensable. The wireless provision of power enables battery-free operation and is crucial for complying with weight and size restrictions. For the energy harvesting (EH) components of these devices to be small, a high operating frequency is necessary. In conjunction with a large transmit antenna, the receivers may be located in the radiating near-field (Fresnel) region, e.g., in indoor scenarios. In this paper, we propose a wireless power transfer (WPT) system ensuring reliable supply of power to an arbitrary number of mobile, low-power, and single-antenna receivers, whose locations in a three-dimensional cuboid room are unknown. A max-min optimisation problem is formulated to determine the optimal transmit power distribution. We rigorously prove that the optimal transmit power distribution's support has a lower dimensionality than its domain and thus, the employment of a continuous aperture antenna, utilised in Holographic MIMO (HMIMO), is unnecessary in the context of the considered WPT problem. Indeed, deploying a discrete transmit antenna architecture, i.e., a transmit antenna array, is sufficient and our proposed solution provides the optimal transmit antenna deployment and power allocation. Moreover, for a one-dimensional transmit antenna architecture, a finite number of transmit antennas is proven to be optimal. The proposed optimal solution is validated through computer simulations. Our simulation results indicate that the optimal transmit antenna architecture requires a finite number of transmit antennas and depends on the geometry of the environment and the dimensionality of the transmit antenna array.

==> Figures/Heatmaps_280124/heatmaps_280124.tex <==
% This file was created with tikzplotlib v0.10.1.

\begin{tikzpicture}[spy using outlines={rectangle, magnification=4,size=2cm, connect spies}]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{groupplot}[group style={group size=2 by 4}]
\nextgroupplot[
tick align=outside,
title= {\Large 1/1 (1 non-zero)},
x grid style={lightgray204},
xmajorticks=false,
xmin=0, xmax=81,
xtick style={color=darkslategray38},
xtick={0.5,8.5,16.5,24.5,32.5,40.5,48.5,56.5,64.5,72.5,80.5},
xticklabels={0,8,16,24,32,40,48,56,64,72,80},
y dir=reverse,
y grid style={lightgray204},
ymajorticks=false,
ymin=0, ymax=81,
ytick style={color=darkslategray38},
ytick={0.5,9.5,18.5,27.5,36.5,45.5,54.5,63.5,72.5},
yticklabel style={rotate=90.0},
yticklabels={0,9,18,27,36,45,54,63,72}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=81, ymax=0] {Figures/Heatmaps_280124/heat_new_280124-008.png};
\coordinate (centre-fig1) at (40.5,40.5);
\coordinate (centre-fig1-viewer) at (55,40.5);
\spy[size=1cm] on (centre-fig1) in node [fill=white] at (centre-fig1-viewer);

\nextgroupplot[
tick align=outside,
title={\Large 1/3 (12 non-zeros)},
x grid style={lightgray204},
xmajorticks=false,
xmin=0, xmax=81,
xtick style={color=darkslategray38},
xtick={0.5,8.5,16.5,24.5,32.5,40.5,48.5,56.5,64.5,72.5,80.5},
xticklabels={0,8,16,24,32,40,48,56,64,72,80},
y dir=reverse,
y grid style={lightgray204},
ymajorticks=false,
ymin=0, ymax=81,
ytick style={color=darkslategray38},
ytick={0.5,9.5,18.5,27.5,36.5,45.5,54.5,63.5,72.5},
yticklabel style={rotate=90.0},
yticklabels={0,9,18,27,36,45,54,63,72}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=81, ymax=0] {Figures/Heatmaps_280124/heat_new_280124-009.png};
\coordinate (spypoint3-fig2) at (6,40.5);
\coordinate (spyviewer3-fig2) at (16,40.5);
\spy[size=1cm] on (spypoint3-fig2) in node [fill=white] at (spyviewer3-fig2);

\coordinate (top-left-fig2) at (6,6);
\coordinate (viewer-top-left-fig2) at (15,15);
\spy[size=1cm] on (top-left-fig2) in node [fill=white] at (viewer-top-left-fig2);

\coordinate (top-fig2) at (40.5,6);
\coordinate (viewer-top-fig2) at (40.5,16);
\spy[size=1cm] on (top-fig2) in node [fill=white] at (viewer-top-fig2);

\nextgroupplot[
tick align=outside,
title={\Large 1/4 (13 non-zeros)},
x grid style={lightgray204},
xmajorticks=false,
xmin=0, xmax=81,
xtick style={color=darkslategray38},
xtick={0.5,8.5,16.5,24.5,32.5,40.5,48.5,56.5,64.5,72.5,80.5},
xticklabels={0,8,16,24,32,40,48,56,64,72,80},
y dir=reverse,
y grid style={lightgray204},
ymajorticks=false,
ymin=0, ymax=81,
ytick style={color=darkslategray38},
ytick={0.5,9.5,18.5,27.5,36.5,45.5,54.5,63.5,72.5},
yticklabel style={rotate=90.0},
yticklabels={0,9,18,27,36,45,54,63,72}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=81, ymax=0] {Figures/Heatmaps_280124/heat_new_280124-010.png};
\coordinate (centre-fig3) at (40.5,40.5);
\coordinate (centre-fig3-viewer) at (40.5,55);
\spy[size=1cm] on (centre-fig3) in node [fill=white] at (centre-fig3-viewer);

\coordinate (spypoint2-fig3) at (5,48);
\coordinate (spyviewer2-fig3) at (15,48);
\spy[size=1cm] on (spypoint2-fig3) in node [fill=white] at (spyviewer2-fig3);

\coordinate (spypoint3-fig3) at (5,33);
\coordinate (spyviewer3-fig3) at (15,33);
\spy[size=1cm] on (spypoint3-fig3) in node [fill=white] at (spyviewer3-fig3);

\coordinate (top-left-fig3) at (5,5);
\coordinate (viewer-top-left-fig3) at (15,15);
\spy[size=1cm] on (top-left-fig3) in node [fill=white] at (viewer-top-left-fig3);

\coordinate (top-fig3) at (33,5);
\coordinate (viewer-top-fig3) at (33,15);
\spy[size=1cm] on (top-fig3) in node [fill=white] at (viewer-top-fig3);


\nextgroupplot[
tick align=outside,
title={\Large 1/5 (40 non-zeros)},
x grid style={lightgray204},
xmajorticks=false,
xmin=0, xmax=81,
xtick style={color=darkslategray38},
xtick={0.5,8.5,16.5,24.5,32.5,40.5,48.5,56.5,64.5,72.5,80.5},
xticklabels={0,8,16,24,32,40,48,56,64,72,80},
y dir=reverse,
y grid style={lightgray204},
ymajorticks=false,
ymin=0, ymax=81,
ytick style={color=darkslategray38},
ytick={0.5,9.5,18.5,27.5,36.5,45.5,54.5,63.5,72.5},
yticklabel style={rotate=90.0},
yticklabels={0,9,18,27,36,45,54,63,72}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=81, ymax=0] 
%{Figures/Heatmaps_280124/test.png};
{Figures/Heatmaps_280124/heat_new_280124-011.png};
\coordinate (spypoint1) at (49,49);
\coordinate (spyviewer1) at (65,65);
\spy[size=1cm] on (spypoint1) in node [fill=white] at (spyviewer1);

\coordinate (centre) at (40.5,51);
\coordinate (centre-viewer) at (40.5,65);
\spy[size=1cm] on (centre) in node [fill=white] at (centre-viewer);

\coordinate (left) at (32,49);
\coordinate (left-viewer) at (15,65);
\spy[size=1cm] on (left) in node [fill=white] at (left-viewer);

\coordinate (spypoint2) at (5,41);
\coordinate (spyviewer2) at (15,41);
\spy[size=1cm] on (spypoint2) in node [fill=white] at (spyviewer2);

\coordinate (spypoint3) at (5,27);
\coordinate (spyviewer3) at (15,27);
\spy[size=1cm] on (spypoint3) in node [fill=white] at (spyviewer3);

\coordinate (top-left) at (4.5,4);
\coordinate (viewer-top-left) at (15,15);
\spy[size=1cm] on (top-left) in node [fill=white] at (viewer-top-left);

\coordinate (top) at (27,4);
\coordinate (viewer-top) at (27,15);
\spy[size=1cm] on (top) in node [fill=white] at (viewer-top);


\nextgroupplot[
tick align=outside,
title={\Large 1/1 (1D) (1 non-zero)},
x grid style={lightgray204},
xmajorticks=false,
xmin=0, xmax=81,
xtick style={color=darkslategray38},
xtick={0.5,8.5,16.5,24.5,32.5,40.5,48.5,56.5,64.5,72.5,80.5},
xticklabels={0,8,16,24,32,40,48,56,64,72,80},
y dir=reverse,
y grid style={lightgray204},
ymajorticks=false,
ymin=0, ymax=81,
ytick style={color=darkslategray38},
ytick={0.5,9.5,18.5,27.5,36.5,45.5,54.5,63.5,72.5},
yticklabel style={rotate=90.0},
yticklabels={0,9,18,27,36,45,54,63,72}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=81, ymax=0] {Figures/Heatmaps_280124/heat_new_280124-012.png};
\coordinate (centre-fig5) at (40.5,40.5);
\coordinate (centre-fig5-viewer) at (55,40.5);
\spy[size=1cm] on (centre-fig5) in node [fill=white] at (centre-fig5-viewer);

\nextgroupplot[
tick align=outside,
title={\Large 1/3 (1D) (4 non-zeros)},
x grid style={lightgray204},
xmajorticks=false,
xmin=0, xmax=81,
xtick style={color=darkslategray38},
xtick={0.5,8.5,16.5,24.5,32.5,40.5,48.5,56.5,64.5,72.5,80.5},
xticklabels={0,8,16,24,32,40,48,56,64,72,80},
y dir=reverse,
y grid style={lightgray204},
ymajorticks=false,
ymin=0, ymax=81,
ytick style={color=darkslategray38},
ytick={0.5,9.5,18.5,27.5,36.5,45.5,54.5,63.5,72.5},
yticklabel style={rotate=90.0},
yticklabels={0,9,18,27,36,45,54,63,72}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=81, ymax=0] {Figures/Heatmaps_280124/heat_new_280124-013.png};
\coordinate (centre-fig6) at (8,40.5);
\coordinate (centre-fig6-viewer) at (20,40.5);
\spy[size=1cm] on (centre-fig6) in node [fill=white] at (centre-fig6-viewer);

\nextgroupplot[
tick align=outside,
title={\Large 1/4 (1D) (4 non-zeros)},
x grid style={lightgray204},
xmajorticks=false,
xmin=0, xmax=81,
xtick style={color=darkslategray38},
xtick={0.5,8.5,16.5,24.5,32.5,40.5,48.5,56.5,64.5,72.5,80.5},
xticklabels={0,8,16,24,32,40,48,56,64,72,80},
y dir=reverse,
y grid style={lightgray204},
ymajorticks=false,
ymin=0, ymax=81,
ytick style={color=darkslategray38},
ytick={0.5,9.5,18.5,27.5,36.5,45.5,54.5,63.5,72.5},
yticklabel style={rotate=90.0},
yticklabels={0,9,18,27,36,45,54,63,72}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=81, ymax=0] {Figures/Heatmaps_280124/heat_new_280124-014.png};
\coordinate (centre-fig7) at (6,40.5);
\coordinate (centre-fig7-viewer) at (20,40.5);
\spy[size=1cm] on (centre-fig7) in node [fill=white] at (centre-fig7-viewer);

\nextgroupplot[
tick align=outside,
title={\Large 1/5 (1D) (4 non-zeros)},
x grid style={lightgray204},
xmajorticks=false,
xmin=0, xmax=81,
xtick style={color=darkslategray38},
xtick={0.5,8.5,16.5,24.5,32.5,40.5,48.5,56.5,64.5,72.5,80.5},
xticklabels={0,8,16,24,32,40,48,56,64,72,80},
y dir=reverse,
y grid style={lightgray204},
ymajorticks=false,
ymin=0, ymax=81,
ytick style={color=darkslategray38},
ytick={0.5,9.5,18.5,27.5,36.5,45.5,54.5,63.5,72.5},
yticklabel style={rotate=90.0},
yticklabels={0,9,18,27,36,45,54,63,72}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=81, ymin=81, ymax=0] {Figures/Heatmaps_280124/heat_new_280124-015.png};
\coordinate (centre-fig8) at (7,40.5);
\coordinate (centre-fig8-viewer) at (20,40.5);
\spy[size=1cm] on (centre-fig8) in node [fill=white] at (centre-fig8-viewer);

\end{groupplot}

\end{tikzpicture}


==> Figures/Performance_Loss.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{orange}{RGB}{250,149,0}
\definecolor{sky-blue}{RGB}{86,180,233}
\definecolor{bluish-green}{RGB}{0,158,115}
\definecolor{yellow}{RGB}{240, 228, 66}
\definecolor{blue}{RGB}{0,114,178}
\definecolor{vermillion}{RGB}{213, 94, 0}
\definecolor{reddish-purple}{RGB}{204, 121, 167}

\begin{axis}[
xmajorgrids=true,
grid style={help lines,dashed},
legend cell align={left},
legend columns=2,
legend style={at={(0.0,0.0)},
  anchor=south west, draw opacity=1, text opacity=1, font=\large},
tick align=outside,
tick pos=left,
xmin=-0.45, xmax=8.45,
xtick style={color=black},
xtick={0,2,4,6,8,12,16,20,24,28,32},
xticklabels={$\frac{1}{1}$,$\frac{1}{2}$,$\frac{1}{3}$,$\frac{1}{4}$,$\frac{1}{5}$,$\frac{1}{7}$,$\frac{1}{9}$,$\frac{1}{11}$,$\frac{1}{13}$,$\frac{1}{15}$,$\frac{1}{17}$},
xlabel = {$\frac{\mathrm{Height}}{\mathrm{Width}}$},
ymin=0.315862963482696, ymax=1.05,%.986687776686339,
ytick style={color=black},
ylabel = {Loss},
label style={font=\Large},
tick label style={font=\Large}  
]
\addplot [black, mark=*, thick, mark size=3pt]
table{%
0 1.0000000000724305
1 0.9928575066396182
2 0.8689780233428334
3 0.7537181128469643
4 0.6692003803899164
5 0.5975406178010577
6 0.5412958072422202
7 0.4955288558418109
8 0.45766458033281027
9 0.42629903141417935
10 0.3997290868574991
11 0.3769453231964462
12 0.35728521019001924
13 0.3402154208579333
14 0.3252249232760397
15 0.3118998734078326
16 0.299971547425254
17 0.28923099590090956
18 0.27954067038639285
19 0.27076094263311307
20 0.2627746613982679
21 0.2554774117219159
22 0.24879031438477606
23 0.24261529124699538
24 0.23690176560968795
25 0.23158328420738739
26 0.22665308859361633
27 0.22199467891977617
28 0.217658658747389
29 0.21355059821042618
30 0.20969971954407293
31 0.20604664439196366
32 0.20260733979199644
33 0.1993591347017994
34 0.19627257971669773
35 0.19334145475396364
36 0.19055203157020287
37 0.1879065784779416
};
\addlegendentry{M-FF}
\addplot [orange, mark=diamond*, thick, mark size=4pt]
table{%
x  y
0 0.998
1 0.9861596451740767
2 0.9176604319113275
3 0.8514949860951204
4 0.8070273025633851
5 0.7654021863167841
6 0.7323826313205389
7 0.7044809969559629
8 0.6804545592210611
9 0.6601261200901161
10 0.6423679224661757
11 0.6266901325002037
12 0.6128765455464167
13 0.6007194385009251
14 0.5898798353290295
15 0.5800506329779922
16 0.5710855421764879
17 0.5628761689997259
18 0.5553957070793121
19 0.5485704381736919
20 0.5423345226500493
21 0.5366175493016876
22 0.5313772160209123
23 0.5265091501088744
24 0.5219925992591546
25 0.5177582537712393
26 0.513858260154232
27 0.510087186050202
28 0.5066105783315449
29 0.5032549444431719
30 0.5001279575743011
31 0.497124409899846
32 0.49431425096896486
33 0.4916720179225915
34 0.4891513048141699
35 0.4867597231140075
36 0.48448392282782266
37 0.48234914992714073
};
\addlegendentry{M-UNI}
% \addplot [sky-blue, mark=diamond*, dash dot]
% table{%
% x  y
% 0 1
% 1 0.9999999999943564
% 2 0.9999999998917538
% 3 0.9999999947423295
% 4 0.9999999999490382
% 5 0.999999990029729
% 6 0.9999999997730094
% 7 0.9999999999870487
% 8 0.9999999996117374
% 9 0.9999999989404513
% 10 0.9999999989404513
% 11 0.999999989858534
% 12 0.9999999851431113
% 13 0.999999985143111
% 14 0.999999988889205
% 15 0.9999999853250193
% 16 0.9999999991324364
% 17 0.9999999842829819
% 18 0.9999999784357545
% 19 0.9999999503161939
% 20 0.9999999713422683
% 21 0.9999999825912691
% 22 0.9999999217973432
% 23 0.9999999876745986
% 24 0.9999999611372746
% 25 0.9999999951768572
% 26 0.9999998464966912
% 27 0.999999814945408
% 28 0.9999999646014598
% 29 0.9999998261319109
% 30 0.9999999747360019
% 31 0.9999999951436538
% 32 0.9999998964438944
% 33 0.9999999356207975
% 34 0.9999999523754477
% 35 0.9999999921229129
% 36 0.9999999651500986
% 37 0.9999999912475476
% };
% \addlegendentry{M-S25}
% \addplot [bluish-green, mark=*, dash dot]
% table{%
% x  y
% 0 1
% 1 1
% 2 1.00638667674041
% 3 1.07119204037184
% 4 1.81712038993368
% 5 1.95562506308614
% 6 1.95406990881116
% 7 1.13928073405437
% 8 1.96924902556932
% 9 1.38223737259578
% 10 1.28028308573611
% 11 2.20064423119163
% 12 2.27967792062168
% 13 1.78436320880704
% 14 2.2561604945366
% 15 2.03050975194938
% 16 2.50144085794199
% 17 2.29738344040631
% 18 2.7244177496865
% 19 3.0585722365475
% 20 2.88204626318176
% 21 3.09552534229828
% 22 3.20594686555044
% 23 2.97176523165344
% 24 3.25296605028786
% 25 3.32265932650571
% 26 3.45798516106814
% 27 3.4000689310339
% 28 3.39396617092576
% 29 3.26435779094284
% };
% \addlegendentry{S2}
% \addplot [bluish-green, mark=triangle*, dash dot]
% table{%
% x  y
% 0 1
% 1 0.99999999989210
% 2 0.9999999998921004
% 3 0.99999999475786
% 4 0.9999999999483338
% 5 0.9999999901102417
% 6 0.9999999997718448
% 7 0.9999999999887367
% 8 0.9999999985445062
% 9 0.9999999991098553
% 10 0.99999999910985
% 11 0.9999999898948922
% 12 0.9999999850450144
% 13 0.999999985045014
% 14 0.9999999824530601
% 15 0.9999999846523344
% 16 0.9999999941368696
% 17 0.9999998888663746
% 18 0.9999998409897993
% 19 0.9999999402948163
% 20 0.9999998218043857
% 21 0.9999997304315237
% 22 0.9999986368582094
% 23 0.9999991343407736
% 24 0.9999989845052742
% 25 0.9999992141608881
% 26 0.9999990109228992
% 27 0.9999983600069516
% 28 0.999755226683818
% 29 0.9999626882111693
% 30 0.9876925706824319
% 31 0.9862534285765095
% 32 0.9758589838256955
% 33 0.8895919100706996
% 34 0.8814397727378109
% 35 0.8964085418903451
% 36 0.9699747726818838
% 37 0.8746173445292528
% };
% \addlegendentry{M-S50}
\addplot [red, mark=triangle*, thick, mark size=4pt]
table{%
x  y
0 1.0000000000520262
1 1.000000000014316
2 0.9999999998923774
3 0.9999999947718777
4 0.99999999999474368
5 0.9999999902079981
6 0.9989999997696265
7 0.9959999999891966
8 0.9899999890863058
9 0.9789999832659607
10 1.0000000099715067
11 0.999999929205942
12 0.9999999765531312
13 0.9999983750999217
14 0.9999979896756646
15 0.9999986868332243
16 0.9999964002248931
17 0.999906322293918
18 0.9997818417307854
19 0.9999710763559183
20 0.9913675554819059
21 0.9873575922526907
22 0.9162336365712442
23 0.9045231663137198
24 0.772263801928379
25 0.7341146566914393
26 0.6798558194383562
27 0.5928825479174331
28 0.4530046910505164
29 0.48597885034546817
30 0.40569625590245995
31 0.4100869159199555
32 0.3992449218837706
33 0.37984412037807824
34 0.37261864241774967
35 0.37281199442051444
36 0.3718519942938619
37 0.36505518044613305
};
\addlegendentry{M-S75}
% \addplot [blue, mark=pentagon*, dash dot]
% table{%
% x  y
% 0 1.0000000000693205
% 1 0.9999999999263011
% 2 0.9999999998924652
% 3 0.9999999947738555
% 4 0.9999999999464346
% 5 0.9999999900894209
% 6 0.9999999997564457
% 7 0.9999999995400584
% 8 0.9999998760246236
% 9 0.9999999423827749
% 10 0.9640728094913075
% 11 0.9204002946135917
% 12 0.9511607820738729
% 13 0.642357200734288
% 14 0.5927417024682359
% 15 0.5844105304831622
% 16 0.49497148321267004
% 17 0.4549625835862481
% 18 0.45574507001904907
% 19 0.43756991381889426
% 20 0.42174991722073657
% 21 0.3990916432811065
% 22 0.400512607759327
% 23 0.37327458369061156
% 24 0.35790520363415845
% 25 0.3476961819018124
% 26 0.34708052551433716
% 27 0.3316536095908433
% 28 0.29945803162994955
% 29 0.30377258612889046
% 30 0.2885700501745356
% 31 0.2870727865867903
% 32 0.27194263619813347
% 33 0.2709540247878572
% 34 0.26242954017801695
% 35 0.2623396754260087
% 36 0.25889051239595245
% 37 0.255488019926542
% };
% \addlegendentry{M-S90}
\end{axis}

\end{tikzpicture}


==> Figures/Performance_RX_power.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{orange}{RGB}{230,169,0}
\definecolor{sky-blue}{RGB}{86,180,233}
\definecolor{bluish-green}{RGB}{0,158,115}
\definecolor{yellow}{RGB}{240, 228, 66}
\definecolor{blue}{RGB}{0,114,178}
\definecolor{vermillion}{RGB}{213, 94, 0}
\definecolor{reddish-purple}{RGB}{204, 121, 167}

\begin{axis}[
xmajorgrids=true,
ymajorgrids=true,
grid style={help lines,dashed},
legend cell align={left},
legend columns=2,
legend style={at={(0.0,0.0)},
  anchor=south west, draw opacity=1, text opacity=1, font=\large},
tick align=outside,
tick pos=left,
xmin=-0.45, xmax=8.45,
xtick style={color=black},
xtick={0,2,4,6,8,12,16,20,24,28,32},
xticklabels={$\frac{1}{1}$,$\frac{1}{2}$,$\frac{1}{3}$,$\frac{1}{4}$,$\frac{1}{5}$,$\frac{1}{7}$,$\frac{1}{9}$,$\frac{1}{11}$,$\frac{1}{13}$,$\frac{1}{15}$,$\frac{1}{17}$},
xlabel = {$\frac{\mathrm{Height}}{\mathrm{Width}}$},
minor xtick={},
ymin=-0.115862963482696, ymax=1.05,%.986687776686339,
ytick style={color=black},
ylabel = {Minimum Received Power $\gamma_{xyz}$ [nW]},
ymin=6.50042078428093e-11, ymax=1.34490105275476e-08,
ymode=log,
log basis y={10},
ytick style={color=black},
enlarge y limits=0.01,
yticklabels={0.01, 0.1, 1, 10, 100, 1000},
label style={font=\Large},
tick label style={font=\Large}  
]
\addplot [red, mark=square*, dash dot]
table{%
x  y
0 1.05542899619791e-08
1 7.50368203161406e-09
2 6.07281753924149e-09
3 5.09198804884643e-09
4 4.30131661825224e-09
5 3.71850166404919e-09
6 3.24969878500606e-09
7 2.87178095741329e-09
8 2.56235447343664e-09
9 2.30306508528059e-09
10 2.08449533823485e-09
11 1.89827287457017e-09
12 1.73766102916364e-09
13 1.59771882297828e-09
14 1.4751035929826e-09
15 1.36722068345648e-09
16 1.27172181286367e-09
17 1.18669487967129e-09
18 1.11046558124366e-09
19 1.04178454234464e-09
20 9.79629105175494e-10
21 9.23173807984616e-10
22 8.71693789098995e-10
23 8.24685555801347e-10
24 7.81602371455461e-10
25 7.42054103701396e-10
26 7.05542930282825e-10
27 6.71985671078045e-10
28 6.40838315925116e-10
29 6.12048303154714e-10
30 5.85238273847922e-10
31 5.60322541025313e-10
32 5.37034409166418e-10
33 5.1524175525056e-10
34 4.94849397177641e-10
35 4.75719928944545e-10
36 4.57751807542615e-10
37 4.40819499863274e-10
};
\addlegendentry{M-OPT}
\addplot [black, mark=*, dash dot]
table{%
x  y
0 1.05542899627435e-08
1 7.45008703252484e-09
2 5.27714498137176e-09
3 3.83792362281582e-09
4 2.87844271711187e-09
5 2.22195578163021e-09
6 1.75904832712392e-09
7 1.42305033205531e-09
8 1.17269888474928e-09
9 9.81794415138932e-10
10 8.3323341811133e-10
11 7.155450822199e-10
12 6.20840586043736e-10
13 5.43568581772198e-10
14 4.79740452851978e-10
15 4.26435958090647e-10
16 3.81480360099163e-10
17 3.43228941877838e-10
18 3.10420293021868e-10
19 2.8207456470584e-10
20 2.57421706408379e-10
21 2.35850055033375e-10
22 2.16868971837196e-10
23 2.00081326307934e-10
24 1.85162981802518e-10
25 1.71847326394738e-10
26 1.59913484283993e-10
27 1.49177243289661e-10
28 1.39484008318196e-10
29 1.30703281272366e-10
30 1.22724301892366e-10
31 1.15452579355444e-10
32 1.08807113017974e-10
33 1.02718150488988e-10
34 9.71253677553085e-11
35 9.19763831175906e-11
36 8.72255368821778e-11
37 8.28328839456653e-11
};
\addlegendentry{M-FF}
\addplot [orange, mark=*, dash dot]
table{%
x  y
0 1.01127988283507e-08
1 7.39982840979561e-09
2 5.57278436597903e-09
3 4.33580229284901e-09
4 3.47127994789917e-09
5 2.84614930348585e-09
6 2.3800229471619e-09
7 2.02311511191766e-09
8 1.74356578379044e-09
9 1.52031341906129e-09
10 1.33901293981235e-09
11 1.18962887928592e-09
12 1.06497168888444e-09
13 9.59780754221873e-10
14 8.70133864521839e-10
15 7.93057222859536e-10
16 7.26261940996913e-10
17 6.67962267640968e-10
18 6.16747816682062e-10
19 5.71492202876576e-10
20 5.31286683129446e-10
21 4.95391266420211e-10
22 4.63198218874144e-10
23 4.34204491092032e-10
24 4.07990653463155e-10
25 3.84204636936217e-10
26 3.62549062619251e-10
27 3.42771280026257e-10
28 3.24655469847836e-10
29 3.08016334800663e-10
30 2.92694022593871e-10
31 2.78550012560791e-10
32 2.65463761711658e-10
33 2.53329953522021e-10
34 2.42056228315949e-10
35 2.31561300892862e-10
36 2.21773391399773e-10
37 2.12628911030358e-10
};
\addlegendentry{M-UNI}
\addplot [sky-blue, mark=diamond*, dash dot]
table{%
x  y
0 1.05542899611494e-08
1 7.50368203157171e-09
2 6.07281753858413e-09
3 5.09198802207443e-09
4 4.30131661803304e-09
5 3.71850162697472e-09
6 3.24969878426841e-09
7 2.87178095737609e-09
8 2.56235447244178e-09
9 2.30306508284039e-09
10 2.0844954199974e-09
11 1.8982728553189e-09
12 1.7376610033474e-09
13 1.59771882707807e-09
14 1.47510357659303e-09
15 1.36722066339255e-09
16 1.27172181176037e-09
17 1.18669486101999e-09
18 1.11046555729731e-09
19 1.04178449058482e-09
20 9.79629077101546e-10
21 9.23173791913332e-10
22 8.71693720930225e-10
23 8.24685545636766e-10
24 7.81602341080263e-10
25 7.42054100122363e-10
26 7.0554282197965e-10
27 6.71985546724011e-10
28 6.40838293240375e-10
29 6.12048196739045e-10
30 5.85238259062463e-10
31 5.60322538304193e-10
32 5.37034353553226e-10
33 5.15241722079707e-10
34 4.94849373610661e-10
35 4.75719925197258e-10
36 4.5775179159001e-10
37 4.40819496005022e-10
};
\addlegendentry{M-S25}
\addplot [bluish-green, mark=triangle*, dash dot]
table{%
x  y
0 1.0554289961927e-08
1 7.50368203165867e-09
2 6.07281753858624e-09
3 5.09198802215351e-09
4 4.30131661803001e-09
5 3.71850162727411e-09
6 3.24969878426463e-09
7 2.87178095738094e-09
8 2.56235446970715e-09
9 2.30306508323053e-09
10 2.08449541938134e-09
11 1.89827285538792e-09
12 1.73766100317694e-09
13 1.5977188236486e-09
14 1.47510356709905e-09
15 1.36722066247284e-09
16 1.2717218054074e-09
17 1.18669474778959e-09
18 1.11046540466831e-09
19 1.0417844801447e-09
20 9.79628930609884e-10
21 9.23173559126059e-10
22 8.71692600856762e-10
23 8.24684841904686e-10
24 7.81601577742375e-10
25 7.42053520566258e-10
26 7.05542232446469e-10
27 6.71984569026216e-10
28 6.40681455805391e-10
29 6.12025466537673e-10
30 5.78035495158603e-10
31 5.52620027194917e-10
32 5.24069852808573e-10
33 4.58354897201526e-10
34 4.36179940187703e-10
35 4.26439407853358e-10
36 4.4400770546587e-10
37 3.8554838038713e-10
};
\addlegendentry{M-S50}
\addplot [yellow, mark=halfcircle*, dash dot]
table{%
x  y
0 1.05542899625282e-08
1 7.50368203172148e-09
2 6.07281753858792e-09
3 5.09198802222489e-09
4 4.30131661802615e-09
5 3.71850162763762e-09
6 3.24969878425742e-09
7 2.87178095738226e-09
8 2.56235444547189e-09
9 2.30306504674101e-09
10 2.08449535902041e-09
11 1.89827274018373e-09
12 1.73766098842093e-09
13 1.59771622684484e-09
14 1.47510062754595e-09
15 1.36721888806771e-09
16 1.27171723495114e-09
17 1.18658371281715e-09
18 1.11022332399443e-09
19 1.04175441013932e-09
20 9.71172511276756e-10
21 9.11502668282438e-10
22 7.98675170362739e-10
23 7.45947190146624e-10
24 6.03603218976431e-10
25 5.44752793585224e-10
26 4.79667467016369e-10
27 3.98408576832758e-10
28 2.9030276331899e-10
29 2.97442530723023e-10
30 2.3742897651092e-10
31 2.29780942769503e-10
32 2.14408260736543e-10
33 1.95711551305206e-10
34 1.84390110577575e-10
35 1.77354095495401e-10
36 1.70215922526342e-10
37 1.60923442066762e-10
};
\addlegendentry{M-S75}
\addplot [blue, mark=pentagon*, dash dot]
table{%
x  y
0 1.05542899627107e-08
1 7.50368203106104e-09
2 6.07281753858845e-09
3 5.09198802223496e-09
4 4.30131661802184e-09
5 3.71850162719669e-09
6 3.24969878421459e-09
7 2.87178095609243e-09
8 2.56235415576778e-09
9 2.30306495258438e-09
10 2.00960527710361e-09
11 1.74717091301137e-09
12 1.65279502347858e-09
13 1.02630619068881e-09
14 8.74355415021521e-10
15 7.99018164906354e-10
16 6.29466031947035e-10
17 5.39901768383823e-10
18 5.06089214077636e-10
19 4.55853572411599e-10
20 4.13158494014789e-10
21 3.68430952062657e-10
22 3.49124352639647e-10
23 3.07834157517408e-10
24 2.79739555916708e-10
25 2.58009378621547e-10
26 2.44880211015488e-10
27 2.22866473406359e-10
28 1.91904180679987e-10
29 1.85923495885107e-10
30 1.68882238048353e-10
31 1.60853353239528e-10
32 1.46042552957823e-10
33 1.39606827323899e-10
34 1.29863099758697e-10
35 1.24800211752996e-10
36 1.18507600004881e-10
37 1.12624101165076e-10
};
\addlegendentry{M-S90}
\end{axis}

\end{tikzpicture}


==> Figures/Performance_RX_power_revised.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{orange}{RGB}{250,149,0}
\definecolor{sky-blue}{RGB}{86,180,233}
\definecolor{bluish-green}{RGB}{0,158,115}
\definecolor{yellow}{RGB}{240, 228, 66}
\definecolor{blue}{RGB}{0,114,178}
\definecolor{vermillion}{RGB}{213, 94, 0}
\definecolor{reddish-purple}{RGB}{204, 121, 167}

\begin{axis}[
xmajorgrids=true,
ymajorgrids=true,
grid style={help lines,dashed},
legend cell align={left},
legend columns=2,
legend style={at={(1.0,1.0)},
  anchor=north east, draw opacity=1, text opacity=1, font=\large},
tick align=outside,
tick pos=left,
xmin=-0.45, xmax=8.45,
xtick style={color=black},
xtick={0,2,4,6,8,12,16,20,24,28,32},
xticklabels={$\frac{1}{1}$,$\frac{1}{2}$,$\frac{1}{3}$,$\frac{1}{4}$,$\frac{1}{5}$,$\frac{1}{7}$,$\frac{1}{9}$,$\frac{1}{11}$,$\frac{1}{13}$,$\frac{1}{15}$,$\frac{1}{17}$},
xlabel = {$\frac{\mathrm{Height}}{\mathrm{Width}}$},
minor xtick={},
ymin=-0.115862963482696, ymax=1.05,%.986687776686339,
ytick style={color=black},
ylabel = {Minimum Received Power $\gamma_{xyz}$ [µW]},
ymin=0.90042078428093e-7, ymax=0.34490105275476e-05,
ymode=log,
log basis y={10},
ytick style={color=black},
enlarge y limits=0.01,
yticklabels={0.01, 0.1, 1, 10},
label style={font=\Large},
tick label style={font=\Large}  
]
% \addplot [red, mark=square*, dash dot]
% table{%
% x  y
% 0 1.05542899619791e-08
% 1 7.50368203161406e-09
% 2 6.07281753924149e-09
% 3 5.09198804884643e-09
% 4 4.30131661825224e-09
% 5 3.71850166404919e-09
% 6 3.24969878500606e-09
% 7 2.87178095741329e-09
% 8 2.56235447343664e-09
% 9 2.30306508528059e-09
% 10 2.08449533823485e-09
% 11 1.89827287457017e-09
% 12 1.73766102916364e-09
% 13 1.59771882297828e-09
% 14 1.4751035929826e-09
% 15 1.36722068345648e-09
% 16 1.27172181286367e-09
% 17 1.18669487967129e-09
% 18 1.11046558124366e-09
% 19 1.04178454234464e-09
% 20 9.79629105175494e-10
% 21 9.23173807984616e-10
% 22 8.71693789098995e-10
% 23 8.24685555801347e-10
% 24 7.81602371455461e-10
% 25 7.42054103701396e-10
% 26 7.05542930282825e-10
% 27 6.71985671078045e-10
% 28 6.40838315925116e-10
% 29 6.12048303154714e-10
% 30 5.85238273847922e-10
% 31 5.60322541025313e-10
% 32 5.37034409166418e-10
% 33 5.1524175525056e-10
% 34 4.94849397177641e-10
% 35 4.75719928944545e-10
% 36 4.57751807542615e-10
% 37 4.40819499863274e-10
% };
% \addlegendentry{M-OPT}
% \addplot [black, mark=*, dash dot]
% table{%
% x  y
% 0 1.05542899627435e-08
% 1 7.45008703252484e-09
% 2 5.27714498137176e-09
% 3 3.83792362281582e-09
% 4 2.87844271711187e-09
% 5 2.22195578163021e-09
% 6 1.75904832712392e-09
% 7 1.42305033205531e-09
% 8 1.17269888474928e-09
% 9 9.81794415138932e-10
% 10 8.3323341811133e-10
% 11 7.155450822199e-10
% 12 6.20840586043736e-10
% 13 5.43568581772198e-10
% 14 4.79740452851978e-10
% 15 4.26435958090647e-10
% 16 3.81480360099163e-10
% 17 3.43228941877838e-10
% 18 3.10420293021868e-10
% 19 2.8207456470584e-10
% 20 2.57421706408379e-10
% 21 2.35850055033375e-10
% 22 2.16868971837196e-10
% 23 2.00081326307934e-10
% 24 1.85162981802518e-10
% 25 1.71847326394738e-10
% 26 1.59913484283993e-10
% 27 1.49177243289661e-10
% 28 1.39484008318196e-10
% 29 1.30703281272366e-10
% 30 1.22724301892366e-10
% 31 1.15452579355444e-10
% 32 1.08807113017974e-10
% 33 1.02718150488988e-10
% 34 9.71253677553085e-11
% 35 9.19763831175906e-11
% 36 8.72255368821778e-11
% 37 8.28328839456653e-11
% };
% \addlegendentry{M-FF}
% \addplot [orange, mark=*, dash dot]
% table{%
% x  y
% 0 1.01127988283507e-08
% 1 7.39982840979561e-09
% 2 5.57278436597903e-09
% 3 4.33580229284901e-09
% 4 3.47127994789917e-09
% 5 2.84614930348585e-09
% 6 2.3800229471619e-09
% 7 2.02311511191766e-09
% 8 1.74356578379044e-09
% 9 1.52031341906129e-09
% 10 1.33901293981235e-09
% 11 1.18962887928592e-09
% 12 1.06497168888444e-09
% 13 9.59780754221873e-10
% 14 8.70133864521839e-10
% 15 7.93057222859536e-10
% 16 7.26261940996913e-10
% 17 6.67962267640968e-10
% 18 6.16747816682062e-10
% 19 5.71492202876576e-10
% 20 5.31286683129446e-10
% 21 4.95391266420211e-10
% 22 4.63198218874144e-10
% 23 4.34204491092032e-10
% 24 4.07990653463155e-10
% 25 3.84204636936217e-10
% 26 3.62549062619251e-10
% 27 3.42771280026257e-10
% 28 3.24655469847836e-10
% 29 3.08016334800663e-10
% 30 2.92694022593871e-10
% 31 2.78550012560791e-10
% 32 2.65463761711658e-10
% 33 2.53329953522021e-10
% 34 2.42056228315949e-10
% 35 2.31561300892862e-10
% 36 2.21773391399773e-10
% 37 2.12628911030358e-10
% };
% \addlegendentry{M-UNI}
% \addplot [sky-blue, mark=diamond*, dash dot]
% table{%
% x  y
% 0 1.05542899611494e-08
% 1 7.50368203157171e-09
% 2 6.07281753858413e-09
% 3 5.09198802207443e-09
% 4 4.30131661803304e-09
% 5 3.71850162697472e-09
% 6 3.24969878426841e-09
% 7 2.87178095737609e-09
% 8 2.56235447244178e-09
% 9 2.30306508284039e-09
% 10 2.0844954199974e-09
% 11 1.8982728553189e-09
% 12 1.7376610033474e-09
% 13 1.59771882707807e-09
% 14 1.47510357659303e-09
% 15 1.36722066339255e-09
% 16 1.27172181176037e-09
% 17 1.18669486101999e-09
% 18 1.11046555729731e-09
% 19 1.04178449058482e-09
% 20 9.79629077101546e-10
% 21 9.23173791913332e-10
% 22 8.71693720930225e-10
% 23 8.24685545636766e-10
% 24 7.81602341080263e-10
% 25 7.42054100122363e-10
% 26 7.0554282197965e-10
% 27 6.71985546724011e-10
% 28 6.40838293240375e-10
% 29 6.12048196739045e-10
% 30 5.85238259062463e-10
% 31 5.60322538304193e-10
% 32 5.37034353553226e-10
% 33 5.15241722079707e-10
% 34 4.94849373610661e-10
% 35 4.75719925197258e-10
% 36 4.5775179159001e-10
% 37 4.40819496005022e-10
% };
% \addlegendentry{M-S25}
% \addplot [bluish-green, mark=triangle*, dash dot]
% table{%
% x  y
% 0 1.0554289961927e-08
% 1 7.50368203165867e-09
% 2 6.07281753858624e-09
% 3 5.09198802215351e-09
% 4 4.30131661803001e-09
% 5 3.71850162727411e-09
% 6 3.24969878426463e-09
% 7 2.87178095738094e-09
% 8 2.56235446970715e-09
% 9 2.30306508323053e-09
% 10 2.08449541938134e-09
% 11 1.89827285538792e-09
% 12 1.73766100317694e-09
% 13 1.5977188236486e-09
% 14 1.47510356709905e-09
% 15 1.36722066247284e-09
% 16 1.2717218054074e-09
% 17 1.18669474778959e-09
% 18 1.11046540466831e-09
% 19 1.0417844801447e-09
% 20 9.79628930609884e-10
% 21 9.23173559126059e-10
% 22 8.71692600856762e-10
% 23 8.24684841904686e-10
% 24 7.81601577742375e-10
% 25 7.42053520566258e-10
% 26 7.05542232446469e-10
% 27 6.71984569026216e-10
% 28 6.40681455805391e-10
% 29 6.12025466537673e-10
% 30 5.78035495158603e-10
% 31 5.52620027194917e-10
% 32 5.24069852808573e-10
% 33 4.58354897201526e-10
% 34 4.36179940187703e-10
% 35 4.26439407853358e-10
% 36 4.4400770546587e-10
% 37 3.8554838038713e-10
% };
% \addlegendentry{M-S50}
% \addplot [yellow, mark=halfcircle*, dash dot]
% table{%
% x  y
% 0 1.05542899625282e-08
% 1 7.50368203172148e-09
% 2 6.07281753858792e-09
% 3 5.09198802222489e-09
% 4 4.30131661802615e-09
% 5 3.71850162763762e-09
% 6 3.24969878425742e-09
% 7 2.87178095738226e-09
% 8 2.56235444547189e-09
% 9 2.30306504674101e-09
% 10 2.08449535902041e-09
% 11 1.89827274018373e-09
% 12 1.73766098842093e-09
% 13 1.59771622684484e-09
% 14 1.47510062754595e-09
% 15 1.36721888806771e-09
% 16 1.27171723495114e-09
% 17 1.18658371281715e-09
% 18 1.11022332399443e-09
% 19 1.04175441013932e-09
% 20 9.71172511276756e-10
% 21 9.11502668282438e-10
% 22 7.98675170362739e-10
% 23 7.45947190146624e-10
% 24 6.03603218976431e-10
% 25 5.44752793585224e-10
% 26 4.79667467016369e-10
% 27 3.98408576832758e-10
% 28 2.9030276331899e-10
% 29 2.97442530723023e-10
% 30 2.3742897651092e-10
% 31 2.29780942769503e-10
% 32 2.14408260736543e-10
% 33 1.95711551305206e-10
% 34 1.84390110577575e-10
% 35 1.77354095495401e-10
% 36 1.70215922526342e-10
% 37 1.60923442066762e-10
% };
% \addlegendentry{M-S75}
% \addplot [blue, mark=pentagon*, dash dot]
% table{%
% x  y
% 0 1.05542899627107e-08
% 1 7.50368203106104e-09
% 2 6.07281753858845e-09
% 3 5.09198802223496e-09
% 4 4.30131661802184e-09
% 5 3.71850162719669e-09
% 6 3.24969878421459e-09
% 7 2.87178095609243e-09
% 8 2.56235415576778e-09
% 9 2.30306495258438e-09
% 10 2.00960527710361e-09
% 11 1.74717091301137e-09
% 12 1.65279502347858e-09
% 13 1.02630619068881e-09
% 14 8.74355415021521e-10
% 15 7.99018164906354e-10
% 16 6.29466031947035e-10
% 17 5.39901768383823e-10
% 18 5.06089214077636e-10
% 19 4.55853572411599e-10
% 20 4.13158494014789e-10
% 21 3.68430952062657e-10
% 22 3.49124352639647e-10
% 23 3.07834157517408e-10
% 24 2.79739555916708e-10
% 25 2.58009378621547e-10
% 26 2.44880211015488e-10
% 27 2.22866473406359e-10
% 28 1.91904180679987e-10
% 29 1.85923495885107e-10
% 30 1.68882238048353e-10
% 31 1.60853353239528e-10
% 32 1.46042552957823e-10
% 33 1.39606827323899e-10
% 34 1.29863099758697e-10
% 35 1.24800211752996e-10
% 36 1.18507600004881e-10
% 37 1.12624101165076e-10
% };




\addplot [blue, mark=square*, thick, mark size=3pt]
table{%
x  y
0 1.64910780655923e-06
1 1.1724503174397e-06
2 9.48877740506483e-07
3 7.95623132632254e-07
4 6.72080721601913e-07
5 5.81015885007686e-07
6 5.07765435157197e-07
7 4.48715774595826e-07
8 4.00367886474475e-07
9 3.59853919575093e-07
10 3.25702396599195e-07
11 2.96605136651589e-07
12 2.71509535806819e-07
13 2.49643566090357e-07
14 2.30484936403532e-07
15 2.13628231790075e-07
16 1.98706533259948e-07
17 1.85421074948639e-07
18 1.73510247069322e-07
19 1.62778834741349e-07
20 1.53067047683671e-07
21 1.44245907497596e-07
22 1.36202154546718e-07
23 1.2885711809396e-07
24 1.22125370539916e-07
25 1.15945953703343e-07
26 1.10241082856691e-07
27 1.04997761105945e-07
28 1.00130986863299e-07
29 9.56325473679241e-08
30 9.14434802887377e-08
31 8.75503970352052e-08
32 8.39116264322527e-08
33 8.05065242579001e-08
34 7.73202183090065e-08
35 7.43312388975852e-08
36 7.15237199285336e-08
37 6.88780468536366e-08
};
\addlegendentry{M-OPT}
\addplot [black, mark=*, thick, mark size=3pt]
table{%
x  y
0 1.64910780667867e-06
1 1.16407609883201e-06
2 8.24553903339337e-07
3 5.99675566064973e-07
4 4.49756674548729e-07
5 3.47180590879721e-07
6 2.74851301113112e-07
7 2.22351614383642e-07
8 1.83234200742075e-07
9 1.53405377365458e-07
10 1.30192721579895e-07
11 1.11803919096859e-07
12 9.70063415693338e-08
13 8.4932590901906e-08
14 7.49594457581216e-08
15 6.66306184516636e-08
16 5.96063062654943e-08
17 5.36295221684122e-08
18 4.85031707846669e-08
19 4.40741507352875e-08
20 4.02221416263091e-08
21 3.68515710989648e-08
22 3.38857768495618e-08
23 3.12627072356147e-08
24 2.89317159066434e-08
25 2.68511447491779e-08
26 2.49864819193739e-08
27 2.33089442640095e-08
28 2.17943762997182e-08
29 2.04223876988071e-08
30 1.91756721706823e-08
31 1.80394655242881e-08
32 1.70011114090585e-08
33 1.60497110139044e-08
34 1.51758387117669e-08
35 1.43713098621235e-08
36 1.36289901378403e-08
37 1.29426381165102e-08
};
\addlegendentry{M-FF}
\addplot [orange, mark=diamond*, thick, mark size=4pt]
table{%
x  y
0 1.58012481692979e-06
1 1.15622318903056e-06
2 8.70747557184224e-07
3 6.77469108257657e-07
4 5.42387491859245e-07
5 4.44710828669664e-07
6 3.71878585494047e-07
7 3.16111736237135e-07
8 2.72432153717257e-07
9 2.37548971728327e-07
10 2.0922077184568e-07
11 1.85879512388425e-07
12 1.66401826388194e-07
13 1.49965742847168e-07
14 1.35958416331537e-07
15 1.23915191071802e-07
16 1.13478428280768e-07
17 1.04369104318901e-07
18 9.63668463565722e-08
19 8.92956566994651e-08
20 8.3013544238976e-08
21 7.7404885378158e-08
22 7.2374721699085e-08
23 6.784445173313e-08
24 6.3748539603618e-08
25 6.00319745212839e-08
26 5.66482910342579e-08
27 5.35580125041026e-08
28 5.07274171637244e-08
29 4.81275523126037e-08
30 4.57334410302923e-08
31 4.35234394626236e-08
32 4.14787127674466e-08
33 3.95828052378158e-08
34 3.7821285674367e-08
35 3.61814532645097e-08
36 3.46520924062145e-08
37 3.32232673484934e-08
};
\addlegendentry{M-UNI}
% \addplot [sky-blue, mark=diamond*, dash dot]
% table{%
% x  y
% 0 1.64910780642959e-06
% 1 1.17245031743308e-06
% 2 9.4887774040377e-07
% 3 7.9562312844913e-07
% 4 6.72080721567662e-07
% 5 5.810158792148e-07
% 6 5.07765435041939e-07
% 7 4.48715774590014e-07
% 8 4.00367886319027e-07
% 9 3.5985391919381e-07
% 10 3.25702409374593e-07
% 11 2.96605133643578e-07
% 12 2.71509531773032e-07
% 13 2.49643566730948e-07
% 14 2.30484933842661e-07
% 15 2.13628228655085e-07
% 16 1.98706533087557e-07
% 17 1.85421072034373e-07
% 18 1.73510243327704e-07
% 19 1.62778826653877e-07
% 20 1.53067043297117e-07
% 21 1.44245904986458e-07
% 22 1.36202143895348e-07
% 23 1.28857116505745e-07
% 24 1.22125365793791e-07
% 25 1.15945953144119e-07
% 26 1.1024106593432e-07
% 27 1.04997741675627e-07
% 28 1.00130983318809e-07
% 29 9.56325307404759e-08
% 30 9.14434779785098e-08
% 31 8.75503966100301e-08
% 32 8.39116177426915e-08
% 33 8.05065190749542e-08
% 34 7.73202146266657e-08
% 35 7.43312383120715e-08
% 36 7.1523717435939e-08
% 37 6.88780462507848e-08
% };
% \addlegendentry{M-S25}
% \addplot [bluish-green, mark=triangle*, dash dot]
% table{%
% x  y
% 0 1.6491078065511e-06
% 1 1.17245031744667e-06
% 2 9.48877740404099e-07
% 3 7.95623128461486e-07
% 4 6.72080721567189e-07
% 5 5.81015879261579e-07
% 6 5.07765435041348e-07
% 7 4.48715774590772e-07
% 8 4.00367885891742e-07
% 9 3.59853919254771e-07
% 10 3.25702409278334e-07
% 11 2.96605133654362e-07
% 12 2.71509531746398e-07
% 13 2.49643566195094e-07
% 14 2.30484932359227e-07
% 15 2.13628228511381e-07
% 16 1.98706532094906e-07
% 17 1.85421054342123e-07
% 18 1.73510219479423e-07
% 19 1.62778825022609e-07
% 20 1.53067020407794e-07
% 21 1.44245868613447e-07
% 22 1.36201968883869e-07
% 23 1.28857006547607e-07
% 24 1.22125246522246e-07
% 25 1.15945862588478e-07
% 26 1.10240973819761e-07
% 27 1.04997588910346e-07
% 28 1.00106477469592e-07
% 29 9.56289791465114e-08
% 30 9.03180461185317e-08
% 31 8.63468792492058e-08
% 32 8.18859145013395e-08
% 33 7.16179526877384e-08
% 34 6.81531156543286e-08
% 35 6.66311574770872e-08
% 36 6.93762039790421e-08
% 37 6.02419344354891e-08
% };
% \addlegendentry{M-S50}
\addplot [red, mark=triangle*, mark size=4pt]
table{%
x  y
0 1.64910780664503e-06
1 1.17245031745648e-06
2 9.48877740404362e-07
3 7.95623128472639e-07
4 6.72080721566586e-07
5 5.81015879318377e-07
6 5.07205435040222e-07
7 4.468715774590978e-07
8 3.96367882104983e-07
9 3.522853913553283e-07
10 3.25702399846939e-07
%11 2.96605115653708e-07
%12 2.7150952944077e-07
% 13 2.49643160444507e-07
% 14 2.30484473054055e-07
% 15 2.13627951260579e-07
% 16 1.98705817961116e-07
% 17 1.85403705127679e-07
% 18 1.7347239437413e-07
% 19 1.62774126584269e-07
% 20 1.51745704886993e-07
% 21 1.42422291919131e-07
% 22 1.24792995369178e-07
% 23 1.1655424846041e-07
% 24 9.43130029650674e-08
% 25 8.51176239976912e-08
% 26 7.49480417213076e-08
% 27 6.22513401301184e-08
% 28 4.53598067685923e-08
% 29 4.64753954254723e-08
% 30 3.70982775798313e-08
% 31 3.59032723077349e-08
% 32 3.35012907400849e-08
% 33 3.05799298914385e-08
% 34 2.8810954777746e-08
% 35 2.77115774211564e-08
% 36 2.65962378947409e-08
% 37 2.51442878229315e-08
};
\addlegendentry{M-S75}
% \addplot [blue, mark=pentagon*, dash dot]
% table{%
% x  y
% 0 1.64910780667355e-06
% 1 1.17245031735329e-06
% 2 9.48877740404445e-07
% 3 7.95623128474213e-07
% 4 6.72080721565912e-07
% 5 5.81015879249482e-07
% 6 5.07765435033529e-07
% 7 4.48715774389443e-07
% 8 4.00367836838716e-07
% 9 3.59853898841309e-07
% 10 3.14000824547438e-07
% 11 2.72995455158027e-07
% 12 2.58249222418528e-07
% 13 1.60360342295127e-07
% 14 1.36618033597113e-07
% 15 1.24846588266618e-07
% 16 9.83540674917242e-08
% 17 8.43596513099723e-08
% 18 7.90764396996306e-08
% 19 7.12271206893123e-08
% 20 6.45560146898107e-08
% 21 5.75673362597902e-08
% 22 5.45506800999449e-08
% 23 4.8099087112095e-08
% 24 4.37093056119856e-08
% 25 4.03139654096167e-08
% 26 3.826253297117e-08
% 27 3.48228864697436e-08
% 28 2.9985028231248e-08
% 29 2.90505462320479e-08
% 30 2.63878496950552e-08
% 31 2.51333364436762e-08
% 32 2.28191488996598e-08
% 33 2.18135667693593e-08
% 34 2.02911093372965e-08
% 35 1.95000330864056e-08
% 36 1.85168125007627e-08
% 37 1.75975158070432e-08
% };
% \addlegendentry{M-S90}
\end{axis}

\end{tikzpicture}

==> Figures/number_of_antennas_1D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{orange}{RGB}{250,149,0}
\definecolor{sky-blue}{RGB}{86,180,233}
\definecolor{bluish-green}{RGB}{0,158,115}
\definecolor{yellow}{RGB}{240, 228, 66}
\definecolor{blue}{RGB}{0,114,178}
\definecolor{vermillion}{RGB}{213, 94, 0}
\definecolor{reddish-purple}{RGB}{204, 121, 167}

\begin{axis}[
name=ax1,
xmajorgrids=true,
grid style={help lines,dashed},
legend cell align={left},
legend columns=2,
legend style={at={(1,1)}, draw opacity=1, text opacity=1, font=\Large},
tick align=outside,
tick pos=left,
xlabel={$N+1$},
xmin=17, xmax=151,
xtick style={color=black},
ylabel={$N_t^*$},
ymin=-1.24530827928549, ymax=10,
ytick style={color=black},
xtick={21,41,61,81,101,121,141},
xticklabels={21,41,61,81,101,121,141},
label style={font=\Large},
tick label style={font=\Large}  
]

\addplot [black, mark=*,thick, mark size=3pt]
table{%
x  y
21 1
%31 1
41 1
%51 1
61 1
%71 3
81 1
%91 1
101 1
%111 1
121 1
%131 1
141 1
};
\addlegendentry{1/1 (1D)}

\addplot [orange, mark=square*,thick, mark size=3pt]
table{%
x  y
21 2
%31 4
41 2
%51 2
61 2
%71 2
81 4
%91 2
101 2
%111 2
121 2
%131 2
141 2
};
\addlegendentry{1/3 (1D)}

\addplot [red, mark=triangle*,thick, mark size=4pt]
table{%
x  y
21 4
%31 4
41 2
%51 4
61 4
%71 2
81 4
%91 4
101 2
%111 4
121 4
%131 2
141 4
};
\addlegendentry{1/4 (1D)}

\addplot [blue, mark=diamond*,thick, mark size=4pt]
table{%
x  y
21 4
%31 4
41 4
%51 4
61 4
%71 4
81 4
%91 4
101 4
%111 4
121 4
%131 4
141 4
};
\addlegendentry{1/5 (1D)}

\end{axis}

\end{tikzpicture}


==> Figures/number_of_antennas_2D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{orange}{RGB}{250,149,0}
\definecolor{sky-blue}{RGB}{86,180,233}
\definecolor{bluish-green}{RGB}{0,158,115}
\definecolor{yellow}{RGB}{240, 228, 66}
\definecolor{blue}{RGB}{0,114,178}
\definecolor{vermillion}{RGB}{213, 94, 0}
\definecolor{reddish-purple}{RGB}{204, 121, 167}

\begin{axis}[
name=ax1,
xmajorgrids=true,
grid style={help lines,dashed},
legend cell align={left},
legend columns=2,
legend style={at={(1,1)}, draw opacity=1, text opacity=1, font=\Large},
tick align=outside,
tick pos=left,
xlabel={$N+1$},
xmin=17, xmax=151,
xtick style={color=black},
ylabel={$N_t^*$},
ymin=-1.24530827928549, ymax=60,
ytick style={color=black},
%xtick={21,31,41,51,61,71,81,91,101,111},
%xticklabels={21,31,41,51,61,71,81,91,101,111}
xtick={21,41,61,81,101,121,141},
xticklabels={21,41,61,81,101,121,141},
label style={font=\Large},
tick label style={font=\Large}  
]
\addplot [black, mark=*,thick, mark size=3pt]
table{%
x  y
21 1
%31 1
41 1
%51 1
61 1
%71 1
81 1
%91 1
101 1
%111 1
121 1
141 1
};
\addlegendentry{1/1 (2D)}

\addplot [orange, mark=square*,thick, mark size=3pt]
table{%
x  y
21 12
%31 12
41 12
%51 12
61 12
%71 12
81 12
%91 12
101 12
%111 12
121 12
%131 12 
141 12
};
\addlegendentry{1/3 (2D)}
\addplot [red, mark=triangle*,thick, mark size=4pt]
table{%
x  y
21 29
%31 21
41 29
%51 21
61 25
%71 29
81 13
%91 29
101 21
%111 17
121 21
%131 21
141 24
};
\addlegendentry{1/4 (2D)}
\addplot [blue, mark=diamond*,thick, mark size=4pt]
table{%
x  y
21 40
%31 40
41 42
%51 44
61 40
%71 48
81 40
%91 40
101 36
%111 52
121 44
%131 44
141 40
};
\addlegendentry{1/5 (2D)}

\end{axis}

\end{tikzpicture}


==> Figures/objective_diff_vs_n_1D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{orange}{RGB}{250,149,0}
\definecolor{sky-blue}{RGB}{86,180,233}
\definecolor{bluish-green}{RGB}{0,158,115}
\definecolor{yellow}{RGB}{240, 228, 66}
\definecolor{blue}{RGB}{0,114,178}
\definecolor{vermillion}{RGB}{255, 0, 0}
\definecolor{reddish-purple}{RGB}{204, 121, 167}

\begin{axis}[
name=ax1,
xmajorgrids=true,
grid style={help lines,dashed},
legend cell align={left},
legend columns=2, 
legend style={at={(1,1)}, draw opacity=1, text opacity=1, font=\Large},
tick align=outside,
tick pos=left,
xlabel={$N+1$},
xmin=27, xmax=115,
xtick style={color=black},
ylabel={$\vert$ Relative difference in \% $\vert$},
ymin=-0.004530827928549, ymax=0.15,
ytick={0,0.05,0.1,0.15},
yticklabels={0,0.05,0.1,0.15},
ytick style={color=black},
xtick={31,41,51,61,71,81,91,101,111},
xticklabels={31,41,51,61,71,81,91,101,111},
label style={font=\Large},
tick label style={font=\Large} 
]

\addplot [black, mark=*, thick, mark size=3pt]
table{%
x  y
31 1.00098040967112e-08
41 9.12148134801782e-10
51 3.80995235360615e-10
61 4.13336032067946e-11
71 4.79888462301403e-08
81 4.7987613882583e-08
91 6.94444501903035e-11
101 2.26478835685384e-09
111 2.33264518811893e-09
};
\addlegendentry{1/1 (1D)}

\addplot [orange, mark=square*, thick, mark size=3pt]
table{%
x  y
31 1.56725643574163e-07
41 0.00356341542218086
51 0.0148954767263176
61 0.00549884555144375
71 0.00178649181888924
81 0.000180216414247258
91 0.000541436571566134
101 0.000860405506952766
111 0.000984962168770753
};
\addlegendentry{1/3 (1D)}

\addplot [red, mark=triangle*, thick, mark size=4pt]
table{%
x  y
31 0.105092153601949
41 0.0107931752144408
51 0.00514989672097954
61 0.0168683544670145
71 0.00292387987358422
81 0.00319331045205429
91 0.00644662420428155
101 0.00113757730164643
111 0.00201142315092717
};
\addlegendentry{1/4 (1D)}

\addplot [blue, mark=diamond*, thick, mark size=4pt]
table{%
x  y
31 0.0830752978476457
41 0.0384968117405293
51 0.0105431050199001
61 6.21156481361851e-05
71 0.00537533646726152
81 0.00674493174241952
91 0.00210352862385355
101 0.00112420767468535
111 0.00128375973257322
};
\addlegendentry{1/5 (1D)}

\end{axis}

\end{tikzpicture}


==> Figures/objective_diff_vs_n_2D.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{black}{RGB}{0,0,0}
\definecolor{orange}{RGB}{250,149,0}
\definecolor{sky-blue}{RGB}{86,180,233}
\definecolor{bluish-green}{RGB}{0,158,115}
\definecolor{yellow}{RGB}{240, 228, 66}
\definecolor{blue}{RGB}{0,114,178}
\definecolor{vermillion}{RGB}{213, 94, 0}
\definecolor{reddish-purple}{RGB}{204, 121, 167}

\begin{axis}[
name=ax1,
xmajorgrids=true,
grid style={help lines,dashed},
legend cell align={left},
legend columns=2, 
legend style={at={(1,1)}, draw opacity=1, text opacity=1, font=\Large},
tick align=outside,
tick pos=left,
xlabel={$N+1$},
xmin=27, xmax=115,
xtick style={color=black},
ylabel={$\vert$ Relative difference in \% $\vert$},
ymin=-0.004530827928549, ymax=0.3,
ytick style={color=black},
xtick={31,41,51,61,71,81,91,101,111},
xticklabels={31,41,51,61,71,81,91,101,111},
label style={font=\Large},
tick label style={font=\Large}
]

%%% TRUE %%%
% \addplot [black, mark=*,dash dot]
% table{%
% x  y
% 31 1.92449722824506e-08
% 41 6.63363808328654e-09
% 51 -2.74333000760407e-08
% 61 2.58820631593437e-08
% 71 4.413136522885e-11
% 81 -7.11244396711663e-09
% 91 -2.79548273418584e-08
% 101 -4.670571707166e-08
% 111 8.19257106599025e-08
% };
% \addlegendentry{1/1 (2D)}

% \addplot [orange, mark=square*,dash dot]
% table{%
% x  y
% 31 0.183694665097456
% 41 0.0235044037345977
% 51 0.00390359234628823
% 61 -0.0160326992138748
% 71 0.0150854421137048
% 81 0.00788773319545522
% 91 -0.00198795321828538
% 101 -0.00415638096633586
% 111 0.00378371078727513
% };
% \addlegendentry{1/3 (2D)}
% \addplot [sky-blue, mark=triangle*, mark options={fill=sky-blue}, dash dot]
% table{%
% x  y
% 31 0.098477766431726
% 41 -0.0469765648228537
% 51 0.0795287975037584
% 61 -0.0275416581536403
% 71 0.017501197955927
% 81 0.00980427260733885
% 91 -0.0129068734782467
% 101 0.0145231938039059
% 111 -0.00620101264323658
% };
% \addlegendentry{1/4 (2D)}
% \addplot [bluish-green, mark=diamond*, dash dot]
% table{%
% x  y
% 31 -0.185739050754796
% 41 0.17734476074025
% 51 -0.0660816611204873
% 61 0.0659818850371807
% 71 -0.028140687084488
% 81 0.0276514806887507
% 91 -0.0164350057492046
% 101 0.0176245703772393
% 111 -0.010460989092187
% };
% \addlegendentry{1/5 (2D)}

%%% ABSOLUTE VALUE %%%
\addplot [black, mark=*, thick, mark size=3pt]
table{%
x  y
31 1.92449722824506e-08
41 6.63363808328654e-09
51 2.74333000760407e-08
61 2.58820631593437e-08
71 4.413136522885e-11
81 7.11244396711663e-09
91 2.79548273418584e-08
101 4.670571707166e-08
111 8.19257106599025e-08
};
\addlegendentry{1/1 (2D)}

\addplot [orange, mark=square*,thick, mark size=3pt]
table{%
x  y
31 0.183694665097456
41 0.0235044037345977
51 0.00390359234628823
61 0.0160326992138748
71 0.0150854421137048
81 0.00788773319545522
91 0.00198795321828538
101 0.00415638096633586
111 0.00378371078727513
};
\addlegendentry{1/3 (2D)}
\addplot [red, mark=triangle*, thick, mark size=4pt]
table{%
x  y
31 0.098477766431726
41 0.0469765648228537
51 0.0795287975037584
61 0.0275416581536403
71 0.017501197955927
81 0.00980427260733885
91 0.0129068734782467
101 0.0145231938039059
111 0.00620101264323658
};
\addlegendentry{1/4 (2D)}
\addplot [blue, mark=diamond*, thick, mark size=4pt]
table{%
x  y
31 0.185739050754796
41 0.17734476074025
51 0.0660816611204873
61 0.0659818850371807
71 0.028140687084488
81 0.0276514806887507
91 0.0164350057492046
101 0.0176245703772393
111 0.010460989092187
};
\addlegendentry{1/5 (2D)}

\end{axis}

\end{tikzpicture}


==> Figures/system_model_revised.tex <==

%%% Warning %%%
%%% x and y are swapped !!! %%%
%%% Warning %%%

\definecolor{FAU_BLAU}{RGB}{0,32,96}
\definecolor{ORANGE}{RGB}{255,165,0}
\tdplotsetmaincoords{70}{130}
\begin{tikzpicture}[
tdplot_main_coords,
cube/.style={very thick,black},
cube_continued/.style={thick,black},
indicator/.style={<->,thick,arrows = {Stealth[length=10pt, inset=2pt]-Stealth[length=10pt, inset=2pt]},thick,black},
grid/.style={very thin,gray},
axis_outside/.style={->,black,thick},
axis_inside/.style={very thin,opacity=0.33}
]
% Coordinates
\coordinate (wall_label) at (-4,2,0);
\coordinate (room_label) at (-3,1,1);
\coordinate (ceiling_label) at (-1,2,4);
\coordinate (obstructions) at (2,-1.5,4);
\coordinate (origin) at (2.5,2.5,4);
\coordinate (RX) at (2.75,2,1);

%draw the axes
\draw[axis_inside] (0,2.5,4) -- (5,2.5,4) ;
\draw[axis_outside] (5,2.5,4) -- (6,2.5,4) node[anchor=north]{$x$};
\draw[axis_inside] (2.5,0,4) -- (2.5,5,4) ;
\draw[axis_outside] (2.5,5,4) -- (2.5,6,4) node[anchor=west]{$z$};
\draw[axis_inside] (2.5,2.5,4) -- (2.5,2.5,0) ;
\draw[axis_outside] (2.5,2.5,0) -- (2.5,2.5,-1) node[anchor=south east]{$y$};

%dimensions
\draw[indicator] (5.6,0,0) -- (5.6,5,0) node[anchor=east,midway,yshift=-1mm]{$L_z$} ;
\draw[cube_continued] (5,0,0) -- (6,0,0) ;
\draw[cube_continued] (5,5,0) -- (6,5,0) ;

\draw[indicator] (0,5.6,0) -- (5,5.6,0) node[anchor=west,midway,yshift=-1mm]{$L_x$} ;
\draw[cube_continued] (5,5,0) -- (5,6,0) ;
\draw[cube_continued] (0,5,0) -- (0,6,0) ;

\draw[indicator] (5.6,0,0) -- (5.6,0,4) node[anchor=east,midway]{$L_y$} ;
\draw[cube_continued] (5,0,4) -- (6,0,4) ;


%draw the top and bottom of the cube
\draw[cube] (0,0,0) -- (0,5,0) -- (5,5,0) -- (5,0,0) -- cycle;
\fill[brown,cube,opacity=0.08] (0,0,0) -- (0,5,0) -- (5,5,0) -- (5,0,0) -- cycle;
\draw[cube] (0,0,4) -- (0,5,4) -- (5,5,4) -- (5,0,4) -- cycle;
\draw[cube] (1,1,4) -- (1,4,4) -- (4,4,4) -- (4,1,4) -- cycle;
\fill[orange,opacity=0.2] (1,1,4) -- (1,4,4) -- (4,4,4) -- (4,1,4) -- cycle;

%draw triangles
\fill[orange,opacity=0.08] (1,1,4) -- (RX) -- (4,1,4) -- cycle;
\fill[orange,opacity=0.08] (4,1,4) -- (RX) -- (4,4,4) -- cycle;
\fill[orange,opacity=0.08] (4,4,4) -- (RX) -- (1,4,4) -- cycle;
\fill[orange,opacity=0.08] (1,4,4) -- (RX) -- (1,1,4) -- cycle;

%draw the edges of the cube
\draw[cube] (0,0,0) -- (0,0,4);
\draw[cube] (0,5,0) -- (0,5,4);
\draw[cube] (5,0,0) -- (5,0,4);
\draw[cube] (5,5,0) -- (5,5,4);

% door 1
\draw[cube] (0,2.5,0) -- (0,3.5,0) -- (0,3.5,2) -- (0,2.5,2) -- cycle;
\fill[brown,cube,opacity=0.6] (0,2.5,0) -- (0,3.5,0) -- (0,3.5,2) -- (0,2.5,2) -- cycle;
\fill[yellow] (0,2.7,1) circle (1pt);

% door 2
\draw[cube] (3.8,0,0) -- (4.8,0,0) -- (4.8,0,2) -- (3.8,0,2) -- cycle;
\fill[brown,cube,opacity=0.6] (3.8,0,0) -- (4.8,0,0) -- (4.8,0,2) -- (3.8,0,2) -- cycle;
\fill[yellow] (4.6,0,1) circle (1pt);

% window 1
\draw[cube] (1.5,0,2.7) -- (1.5,0,3.5) -- (3.5,0,3.5) -- (3.5,0,2.7) -- cycle;
\fill[blue,opacity=0.2] (1.5,0,2.7) -- (1.5,0,3.5) -- (3.5,0,3.5) -- (3.5,0,2.7) -- cycle;
\draw[cube] (2.5,0,2.7) -- (2.5,0,3.5);

% window 2
\draw[cube] (0,1,0) -- (0,1.5,0) -- (0,1.5,3) -- (0,1,3) -- cycle;
\fill[blue,opacity=0.2] (0,1,0) -- (0,1.5,0) -- (0,1.5,3) -- (0,1,3) -- cycle;



\fill (origin) circle (1pt);
\fill[orange,opacity=0.9] (RX) circle (3pt) node[below left] {RX};
% \fill[orange] (a_1) circle (2pt) node[above ] {$a_1$};
% \fill[orange] (a_2) circle (2pt) node[above ] {$a_2$};

% Labels
\draw[o-] (-1,3.5,1) -- (wall_label) node[right] {walls};
\draw[o-] (1.5,6,4) -- (wall_label) ;
\draw[o-] (-1.25,2.5,-1) -- (wall_label) ;
%\draw[o-] (-1,2,1.5) -- (room_label) node[right] {room};
\draw[o-] (-0.5,1.2,3) -- (ceiling_label) node[right] { continuous aperture antenna};
\draw[o-] (0.35,1.7,2) -- (obstructions) node[above] {obstructions};
\draw[o-] (4.25,0,1.7) -- (obstructions);
\draw[o-] (2.7,0,3) -- (obstructions) ;


%\end{axis}
\end{tikzpicture}
